Differentiability properties of the flow of 2d autonomous vector fields

We investigate under which assumptions the flow associated to autonomous planar vector fields inherits the Sobolev or BV regularity of the vector field. We consider nearly incompressible and divergence-free vector fields, taking advantage in both cases of the underlying Hamiltonian structure. Finally we provide an example of an autonomous planar Sobolev divergence-free vector field, such that the corresponding regular Lagrangian flow has no bounded variation.

==> C_n.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'C_n.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{394.39296875pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.3998138)%
    \put(0,0){\includegraphics[width=\unitlength]{C_n.pdf}}%
    \put(-0.00092111,0.23559941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_n$}}}%
    \put(0.03964756,0.37758977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tiny{2a_n+r_n}$}}}%
    \put(0.04978973,0.29645242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{n+1}$}}}%
    \put(0.14106925,0.23559941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_n$}}}%
    \put(0.04978973,0.15446206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_n/2$}}}%
    \put(0.21206443,0.00232953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_n/2$}}}%
    \put(0.30334394,0.05304037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_n+r_n$}}}%
    \put(0.38448129,0.00232953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{n+1}$}}}%
    \put(0.43519214,0.05304037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_n+r_n$}}}%
    \put(0.21136434,0.28682044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{n+1}$}}}%
    \put(0.38245812,0.12494729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{n+1}$}}}%
    \put(0.71644963,0.27862433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_n$}}}%
    \put(0.87422473,0.12187375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_n$}}}%
    \put(0.71132704,0.36878155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_n$}}}%
    \put(0.87524922,0.20793287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_n$}}}%
    \put(0.71917286,0.14431989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_n$}}}%
    \put(0.88144756,0.30659459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_n$}}}%
    \put(0.59350796,0.37800217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2a_n$}}}%
    \put(0.82197455,0.05528033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_n$}}}%
    \put(0.96258491,0.05304037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_n$}}}%
    \put(0.86295506,0.00405467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_n/2-2a_n$}}}%
    \put(0.38348265,0.29501655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_n$}}}%
    \put(0.22160948,0.13109434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_n$}}}%
  \end{picture}%
\endgroup


==> lines.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lines.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{128.8pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{lines.pdf}}%
  \end{picture}%
\endgroup

